Approximation Theory of Tree Tensor Networks: Tensorized Multivariate Functions

We study the approximation of multivariate functions with tensor networks (TNs), providing some answers to the following two questions: ``what are the approximation capabilities of TNs for functions from classical smoothness classes?'' and ``what are the properties of the class of functions that can be approximated with TNs with a certain performance?'' As a partial answer to the former, we show that TNs can (near to) optimally replicate $h$-uniform and $h$-adaptive spline approximation, for any smoothness order of the target function. Tensor networks thus exhibit universal expressivity w.r.t. isotropic, anisotropic and mixed smoothness spaces that is comparable with more general neural networks families such as deep rectified linear unit (ReLU) networks. Put differently, TNs have the capacity to (near to) optimally approximate many function classes -- without being adapted to the particular class in question. As a partial answer to the latter, as a candidate model class we consider approximation classes of TNs and show that these are (quasi-)Banach spaces, that many types of classical smoothness spaces are continuously embedded into said approximation classes and that TNs approximation classes are themselves not embedded in any classical smoothness space. In other words, TNs can efficiently approximate functions that lie beyond classical smoothness spaces.

==> figs/ABC.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5363703686356587] 
\draw   (88.97,90.34) -- (140.13,90.34) -- (140.13,134.83) -- (88.97,134.83) -- cycle ;
%Straight Lines [id:da6196333580408178] 
\draw    (140.13,111.47) -- (174.23,111.47) ;
%Straight Lines [id:da09791834283945988] 
\draw    (115.13,134.47) -- (115.13,160.83) ;
%Shape: Rectangle [id:dp5953021744233489] 
\draw   (287.97,90.34) -- (339.13,90.34) -- (339.13,134.83) -- (287.97,134.83) -- cycle ;
%Straight Lines [id:da8302940980265296] 
\draw    (253.13,110.47) -- (287.23,110.47) ;
%Shape: Rectangle [id:dp7303531295828485] 
\draw   (423.97,87.34) -- (475.13,87.34) -- (475.13,131.83) -- (423.97,131.83) -- cycle ;
%Straight Lines [id:da21120355214987474] 
\draw    (450.13,131.47) -- (450.13,157.83) ;

% Text Node
\draw (106.81,103.93) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (110,163.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (176,102.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (305.81,103.93) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (243,101.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (441.81,100.93) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (445,159.4) node [anchor=north west][inner sep=0.75pt]    {$1$};


\end{tikzpicture}

==> figs/Phinu.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5363703686356587] 
\draw   (275.97,90.34) -- (327.13,90.34) -- (327.13,134.83) -- (275.97,134.83) -- cycle ;
%Shape: Rectangle [id:dp8725100664967222] 
\draw   (360.75,89.22) -- (411.91,89.22) -- (411.91,133.72) -- (360.75,133.72) -- cycle ;
%Straight Lines [id:da6196333580408178] 
\draw    (327.13,111.47) -- (361.23,111.47) ;
%Straight Lines [id:da21649224604714146] 
\draw    (412.64,111.47) -- (446.74,111.47) ;
%Shape: Rectangle [id:dp4710033543470944] 
\draw   (505.51,89) -- (556.67,89) -- (556.67,133.5) -- (505.51,133.5) -- cycle ;
%Straight Lines [id:da8907456642395457] 
\draw    (471.64,111.47) -- (505.75,111.47) ;
%Straight Lines [id:da09791834283945988] 
\draw    (300.13,134.47) -- (300.13,160.83) ;
%Straight Lines [id:da15507952498469013] 
\draw    (385.13,133.47) -- (385.13,159.83) ;
%Straight Lines [id:da047364255971232616] 
\draw    (531.13,133.47) -- (531.13,159.83) ;
%Straight Lines [id:da14782975596955783] 
\draw    (241.13,111.47) -- (275.23,111.47) ;
%Straight Lines [id:da7970596345477523] 
\draw    (300.13,63.47) -- (300.13,89.83) ;

% Text Node
\draw (95.02,101.76) node [anchor=north west][inner sep=0.75pt]    {$\Phi _{\nu } =$};
% Text Node
\draw (287.81,100.93) node [anchor=north west][inner sep=0.75pt]    {$W^{1}_{\nu}$};
% Text Node
\draw (372.6,100.82) node [anchor=north west][inner sep=0.75pt]    {$W^{2}_{\nu}$};
% Text Node
\draw (515.36,100.59) node [anchor=north west][inner sep=0.75pt]    {$W^{L+1}_{\nu}$};
% Text Node
\draw (450,115) node [anchor=north west][inner sep=0.75pt]    {$\ldots $};
% Text Node
\draw (291,166.4) node [anchor=north west][inner sep=0.75pt]    {$j^{1}_{\nu }$};
% Text Node
\draw (378,165.4) node [anchor=north west][inner sep=0.75pt]    {$j^{1}_{\nu }$};
% Text Node
\draw (524,165.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{y}_{\nu }$};
% Text Node
\draw (170,99.4) node [anchor=north west][inner sep=0.75pt]    {$k_{L_{A} D+\nu -1}$};
% Text Node
\draw (277,30.4) node [anchor=north west][inner sep=0.75pt]    {$k_{L_{A} D+\nu }$};


\end{tikzpicture}

==> figs/contract.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5363703686356587] 
\draw   (88.97,90.34) -- (140.13,90.34) -- (140.13,134.83) -- (88.97,134.83) -- cycle ;
%Straight Lines [id:da6196333580408178] 
\draw    (140.13,111.47) -- (174.23,111.47) ;
%Straight Lines [id:da09791834283945988] 
\draw    (115.13,134.47) -- (115.13,160.83) ;
%Shape: Rectangle [id:dp5953021744233489] 
\draw   (221.97,90.34) -- (273.13,90.34) -- (273.13,134.83) -- (221.97,134.83) -- cycle ;
%Straight Lines [id:da8302940980265296] 
\draw    (187.13,110.47) -- (221.23,110.47) ;
%Shape: Rectangle [id:dp7303531295828485] 
\draw   (89.97,207.34) -- (141.13,207.34) -- (141.13,251.83) -- (89.97,251.83) -- cycle ;
%Straight Lines [id:da21120355214987474] 
\draw    (115.13,180.47) -- (115.13,206.83) ;

% Text Node
\draw (106.81,103.93) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (110,163.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (176,102.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (239.81,103.93) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (107.81,220.93) node [anchor=north west][inner sep=0.75pt]    {$C$};


\end{tikzpicture}

==> figs/contract1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5953021744233489] 
\draw   (230.97,105.34) -- (282.13,105.34) -- (282.13,149.83) -- (230.97,149.83) -- cycle ;
%Shape: Rectangle [id:dp0826532645865401] 
\draw   (303.97,105.34) -- (355.13,105.34) -- (355.13,149.83) -- (303.97,149.83) -- cycle ;
%Straight Lines [id:da8718925962832698] 
\draw    (256.13,182.83) -- (256.13,149.83) ;
%Straight Lines [id:da006696890695636837] 
\draw    (356.13,128.47) -- (390.23,128.47) ;
%Straight Lines [id:da3601625543009397] 
\draw    (329.13,105.83) -- (329.13,72.83) ;
%Shape: Rectangle [id:dp5928564665367102] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (226,100) -- (360.67,100) -- (360.67,155.83) -- (226,155.83) -- cycle ;
%Shape: Rectangle [id:dp5849525523967731] 
\draw   (369.97,170.34) -- (421.13,170.34) -- (421.13,214.83) -- (369.97,214.83) -- cycle ;
%Straight Lines [id:da7675958489296222] 
\draw    (396.13,170.83) -- (396.13,137.83) ;
%Straight Lines [id:da5761686590814843] 
\draw    (265.5,192.47) -- (368.23,192.47) ;

% Text Node
\draw (248.81,118.93) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (285.81,118.93) node [anchor=north west][inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (321.81,118.93) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{I}$};
% Text Node
\draw (252,182.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (391,119.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (324.09,54.29) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (387.81,183.93) node [anchor=north west][inner sep=0.75pt]    {$A$};


\end{tikzpicture}

==> figs/contract2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5953021744233489] 
\draw   (203.97,149.34) -- (255.13,149.34) -- (255.13,193.83) -- (203.97,193.83) -- cycle ;
%Shape: Rectangle [id:dp0826532645865401] 
\draw   (276.97,149.34) -- (328.13,149.34) -- (328.13,193.83) -- (276.97,193.83) -- cycle ;
%Straight Lines [id:da8718925962832698] 
\draw    (229.13,226.83) -- (229.13,193.83) ;
%Straight Lines [id:da006696890695636837] 
\draw    (329.13,172.47) -- (363.23,172.47) ;
%Straight Lines [id:da3601625543009397] 
\draw    (302.13,149.83) -- (302.13,116.83) ;
%Shape: Rectangle [id:dp5928564665367102] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (199,144) -- (333.67,144) -- (333.67,199.83) -- (199,199.83) -- cycle ;
%Shape: Rectangle [id:dp5849525523967731] 
\draw   (342.97,214.34) -- (394.13,214.34) -- (394.13,258.83) -- (342.97,258.83) -- cycle ;
%Straight Lines [id:da7675958489296222] 
\draw    (369.13,214.83) -- (369.13,181.83) ;
%Straight Lines [id:da5761686590814843] 
\draw    (238.5,236.47) -- (341.23,236.47) ;
%Shape: Rectangle [id:dp15020863198418555] 
\draw   (276.97,19.34) -- (328.13,19.34) -- (328.13,63.83) -- (276.97,63.83) -- cycle ;
%Straight Lines [id:da4055086958287688] 
\draw    (302.13,96.83) -- (302.13,63.83) ;

% Text Node
\draw (221.81,162.93) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (258.81,162.93) node [anchor=north west][inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (294.81,162.93) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{I}$};
% Text Node
\draw (225,226.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (364,163.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (297.09,98.29) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (360.81,227.93) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (294.81,32.93) node [anchor=north west][inner sep=0.75pt]    {$C$};


\end{tikzpicture}

==> figs/labeled.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,362); %set diagram left start at 0, and has height of 362

%Straight Lines [id:da24834573161101714] 
\draw    (62.64,37.47) -- (96.75,37.47) ;
%Shape: Rectangle [id:dp7121555661157686] 
\draw   (97,15.22) -- (148.16,15.22) -- (148.16,59.72) -- (97,59.72) -- cycle ;
%Straight Lines [id:da707632511329835] 
\draw    (148.16,36.41) -- (231.67,36.41) ;
%Straight Lines [id:da7195179647268413] 
\draw    (272.64,36.64) -- (335.67,36.64) ;
%Straight Lines [id:da14077769757226344] 
\draw    (124.13,60.47) -- (124.13,86.83) ;
%Shape: Rectangle [id:dp694510524665922] 
\draw   (272.12,13.32) -- (272.18,63.89) -- (231.56,63.94) -- (231.5,13.37) -- cycle ;
%Shape: Rectangle [id:dp8686945323791404] 
\draw   (271.23,127.12) -- (271.29,177.69) -- (230.67,177.74) -- (230.61,127.17) -- cycle ;
%Straight Lines [id:da9456679363480447] 
\draw    (252.89,63.91) -- (252.89,126.5) ;
%Straight Lines [id:da6638891126517448] 
\draw    (250.98,178.44) -- (250.98,221.5) ;
%Shape: Rectangle [id:dp12000420939032619] 
\draw   (285.47,294.19) -- (285.53,344.77) -- (231.04,344.83) -- (230.98,294.26) -- cycle ;
%Straight Lines [id:da40028927531463054] 
\draw    (251.09,243.5) -- (251.09,294.48) ;
%Straight Lines [id:da7654859468370541] 
\draw    (230.87,151.27) -- (206.81,151.3) ;
%Straight Lines [id:da8862506211796726] 
\draw    (231.03,319.59) -- (206.97,319.62) ;
%Straight Lines [id:da31282244744718013] 
\draw    (231.56,63.94) -- (206.84,79) ;
%Straight Lines [id:da308777652895172] 
\draw    (422.67,35.58) -- (520.01,35.58) ;
%Shape: Rectangle [id:dp10249842961690625] 
\draw   (561.32,12.49) -- (561.38,63.06) -- (520.76,63.11) -- (520.7,12.53) -- cycle ;
%Straight Lines [id:da04487879111312143] 
\draw    (542.08,63.08) -- (542.08,125.5) ;
%Straight Lines [id:da771811355423424] 
\draw    (520.76,63.11) -- (496.03,78.17) ;
%Shape: Rectangle [id:dp24534171398900306] 
\draw   (561.23,126.29) -- (561.29,176.86) -- (520.67,176.91) -- (520.61,126.34) -- cycle ;
%Straight Lines [id:da7711006466983759] 
\draw    (540.98,177.61) -- (540.98,220.67) ;
%Shape: Rectangle [id:dp145611270765291] 
\draw   (575.47,293.36) -- (575.53,343.93) -- (521.04,344) -- (520.98,293.43) -- cycle ;
%Straight Lines [id:da6284860674133712] 
\draw    (541.09,242.67) -- (541.09,293.65) ;
%Straight Lines [id:da39730463926242976] 
\draw    (520.87,150.44) -- (496.81,150.47) ;
%Straight Lines [id:da7217326748990234] 
\draw    (521.03,318.75) -- (496.97,318.79) ;

% Text Node
\draw (38.09,30.99) node [anchor=north west][inner sep=0.75pt]    {$\ldots $};
% Text Node
\draw (103.84,26.82) node [anchor=north west][inner sep=0.75pt]    {$U^{A}_{L_{A} D}$};
% Text Node
\draw (365.5,36.15) node [anchor=north west][inner sep=0.75pt]    {$\ldots $};
% Text Node
\draw (254.6,220.34) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.93]  {$\ldots $};
% Text Node
\draw (238.73,306.72) node [anchor=north west][inner sep=0.75pt]    {$W^{L+1}_{1}$};
% Text Node
\draw (238.95,141.11) node [anchor=north west][inner sep=0.75pt]    {$W^{2}_{1}$};
% Text Node
\draw (240.76,27.31) node [anchor=north west][inner sep=0.75pt]    {$W^{1}_{1}$};
% Text Node
\draw (529.93,26.48) node [anchor=north west][inner sep=0.75pt]    {$W^{1}_{D}$};
% Text Node
\draw (160,20.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathrm{d}( 0\leftrightarrow 1)$};
% Text Node
\draw (544.6,219.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.93]  {$\ldots $};
% Text Node
\draw (528.73,305.89) node [anchor=north west][inner sep=0.75pt]    {$W^{L+1}_{D}$};
% Text Node
\draw (528.95,140.28) node [anchor=north west][inner sep=0.75pt]    {$W^{2}_{D}$};
% Text Node
\draw (282,19.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathrm{d}( 1\leftrightarrow 2)$};
% Text Node
\draw (418,18.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathrm{d}( D-1\leftrightarrow D)$};
% Text Node
\draw (258,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathrm{lvl}_{1}( 1\leftrightarrow 2)$};
% Text Node
\draw (257,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathrm{lvl}_{1}( 2\leftrightarrow 3)$};
% Text Node
\draw (258,266.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathrm{lvl}_{1}( L\leftrightarrow L+1)$};
% Text Node
\draw (550,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathrm{lvl}_{D}( 1\leftrightarrow 2)$};
% Text Node
\draw (550,190.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathrm{lvl}_{D}( 2\leftrightarrow 3)$};
% Text Node
\draw (548,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathrm{lvl}_{D}( L\leftrightarrow L+1)$};


\end{tikzpicture}

==> figs/modB.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5953021744233489] 
\draw   (306.97,110.34) -- (358.13,110.34) -- (358.13,154.83) -- (306.97,154.83) -- cycle ;
%Shape: Rectangle [id:dp5977589334393056] 
\draw   (150.97,106.34) -- (202.13,106.34) -- (202.13,150.83) -- (150.97,150.83) -- cycle ;
%Straight Lines [id:da48954571707445727] 
\draw    (178.63,73.02) -- (178.69,107.13) ;
%Straight Lines [id:da7914904633513755] 
\draw    (202.13,129.47) -- (236.23,129.47) ;
%Straight Lines [id:da4160645215877745] 
\draw    (177.13,183.83) -- (177.13,150.83) ;
%Shape: Rectangle [id:dp0826532645865401] 
\draw   (379.97,110.34) -- (431.13,110.34) -- (431.13,154.83) -- (379.97,154.83) -- cycle ;
%Straight Lines [id:da8718925962832698] 
\draw    (332.13,187.83) -- (332.13,154.83) ;
%Straight Lines [id:da006696890695636837] 
\draw    (432.13,133.47) -- (466.23,133.47) ;
%Straight Lines [id:da3601625543009397] 
\draw    (405.13,110.83) -- (405.13,77.83) ;
%Shape: Rectangle [id:dp5928564665367102] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (302,105) -- (436.67,105) -- (436.67,160.83) -- (302,160.83) -- cycle ;

% Text Node
\draw (324.81,123.93) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (168.81,119.93) node [anchor=north west][inner sep=0.75pt]    {$\overline{B}$};
% Text Node
\draw (172,186.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (172.09,55.29) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (240,120.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (257,123.4) node [anchor=north west][inner sep=0.75pt]    {$:=$};
% Text Node
\draw (361.81,123.93) node [anchor=north west][inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (397.81,123.93) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{I}$};
% Text Node
\draw (327,191.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (470,124.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (400.09,59.29) node [anchor=north west][inner sep=0.75pt]    {$1$};


\end{tikzpicture}

==> figs/mps.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%%uncomment if require: \path (0,60); %set diagram left start at 0, and has height of 60
%
%%Straight Lines [id:da9577300888678169] 
%\draw    (183,49.33) -- (183,23.33) ;
%%Straight Lines [id:da8159253394857262] 
%\draw    (288.67,49.33) -- (288.67,23.33) ;
%%Straight Lines [id:da4231507396149521] 
%\draw    (338,49.33) -- (338,23.33) ;
%%Straight Lines [id:da9894872031788131] 
%\draw    (443.67,49.33) -- (443.67,23.33) ;
%%Straight Lines [id:da9256240073983082] 
%\draw    (294.33,23.33) -- (309.67,23.33) -- (338,23.33) ;
%%Straight Lines [id:da036896257796996235] 
%\draw    (237,49.33) -- (237,23.33) ;
%%Straight Lines [id:da7655618170872902] 
%\draw    (288.67,23.33) -- (304,23.33) -- (332.33,23.33) ;
%%Straight Lines [id:da24525413851342348] 
%\draw    (183,23.33) -- (288.67,23.33) ;
%%Shape: Circle [id:dp3017172041874068] 
%\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (176,23.33) .. controls (176,19.47) and (179.13,16.33) .. (183,16.33) .. controls (186.87,16.33) and (190,19.47) .. (190,23.33) .. controls (190,27.2) and (186.87,30.33) .. (183,30.33) .. controls (179.13,30.33) and (176,27.2) .. (176,23.33) -- cycle ;
%%Shape: Circle [id:dp7867370565975402] 
%\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (281.67,23.33) .. controls (281.67,19.47) and (284.8,16.33) .. (288.67,16.33) .. controls (292.53,16.33) and (295.67,19.47) .. (295.67,23.33) .. controls (295.67,27.2) and (292.53,30.33) .. (288.67,30.33) .. controls (284.8,30.33) and (281.67,27.2) .. (281.67,23.33) -- cycle ;
%%Shape: Circle [id:dp9051757323961018] 
%\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230,23.33) .. controls (230,19.47) and (233.13,16.33) .. (237,16.33) .. controls (240.87,16.33) and (244,19.47) .. (244,23.33) .. controls (244,27.2) and (240.87,30.33) .. (237,30.33) .. controls (233.13,30.33) and (230,27.2) .. (230,23.33) -- cycle ;
%%Straight Lines [id:da13807255890053205] 
%\draw    (392,49.33) -- (392,23.33) ;
%%Straight Lines [id:da15547954314542034] 
%\draw    (338,23.33) -- (443.67,23.33) ;
%%Shape: Circle [id:dp08777795604106675] 
%\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (331,23.33) .. controls (331,19.47) and (334.13,16.33) .. (338,16.33) .. controls (341.87,16.33) and (345,19.47) .. (345,23.33) .. controls (345,27.2) and (341.87,30.33) .. (338,30.33) .. controls (334.13,30.33) and (331,27.2) .. (331,23.33) -- cycle ;
%%Shape: Circle [id:dp0003837578335810221] 
%\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (436.67,23.33) .. controls (436.67,19.47) and (439.8,16.33) .. (443.67,16.33) .. controls (447.53,16.33) and (450.67,19.47) .. (450.67,23.33) .. controls (450.67,27.2) and (447.53,30.33) .. (443.67,30.33) .. controls (439.8,30.33) and (436.67,27.2) .. (436.67,23.33) -- cycle ;
%%Shape: Circle [id:dp26931027442370437] 
%\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (385,23.33) .. controls (385,19.47) and (388.13,16.33) .. (392,16.33) .. controls (395.87,16.33) and (399,19.47) .. (399,23.33) .. controls (399,27.2) and (395.87,30.33) .. (392,30.33) .. controls (388.13,30.33) and (385,27.2) .. (385,23.33) -- cycle ;
%
%
%
%
%\end{tikzpicture}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5363703686356587] 
\draw   (84.97,16.34) -- (136.13,16.34) -- (136.13,60.83) -- (84.97,60.83) -- cycle ;

%Shape: Rectangle [id:dp8725100664967222] 
\draw   (169.75,15.22) -- (220.91,15.22) -- (220.91,59.72) -- (169.75,59.72) -- cycle ;
%Straight Lines [id:da6196333580408178] 
\draw    (136.13,37.47) -- (170.23,37.47) ;
%Straight Lines [id:da21649224604714146] 
\draw    (221.64,37.47) -- (255.74,37.47) ;
%Straight Lines [id:da24834573161101714] 
\draw    (278.64,37.47) -- (312.75,37.47) ;
%Shape: Rectangle [id:dp7121555661157686] 
\draw   (313,15.22) -- (364.16,15.22) -- (364.16,59.72) -- (313,59.72) -- cycle ;
%Straight Lines [id:da707632511329835] 
\draw    (364.16,36.41) -- (397.82,36.41) ;
%Straight Lines [id:da7195179647268413] 
\draw    (449.64,36.64) -- (473.31,36.64) ;
%Straight Lines [id:da09791834283945988] 
\draw    (111.13,60.47) -- (111.13,86.83) ;
\draw    (111.13,100) node[] {$i_1^1$} ;
%Straight Lines [id:da15507952498469013] 
\draw    (194.13,59.47) -- (194.13,85.83) ;
\draw    (194.13,100) node[] {$i_2^1$} ;

%Straight Lines [id:da14077769757226344] 
\draw    (340.13,60.47) -- (340.13,86.83) ;
\draw    (340.13,100) node[] {$i_L^D$} ;
%Shape: Rectangle [id:dp694510524665922] 
\draw   (449.12,13.32) -- (449.18,63.89) -- (398.56,63.94) -- (398.5,13.37) -- cycle ;
%Shape: Rectangle [id:dp8686945323791404] 
\draw   (443.23,97.12) -- (443.29,147.69) -- (405.67,147.74) -- (405.61,97.17) -- cycle ;
%Straight Lines [id:da9456679363480447] 
\draw    (423.89,63.91) -- (423.93,97.63) ;
%Straight Lines [id:da6638891126517448] 
\draw    (423.98,148.44) -- (423.02,170.32) ;
\draw    (423.02,188) node[] {$\bar x_1$} ;

%Shape: Rectangle [id:dp12000420939032619] 
%\draw   (454.47,240.19) -- (454.53,290.77) -- (400.04,290.83) -- (399.98,240.26) -- cycle ;
%Straight Lines [id:da40028927531463054] 
%\draw    (420.05,206.76) -- (420.09,240.48) ;
%Straight Lines [id:da7654859468370541] 
%\draw    (399.87,121.27) -- (375.81,121.3) ;
%Straight Lines [id:da8862506211796726] 
%\draw    (400.03,265.59) -- (375.97,265.62) ;
%Straight Lines [id:da31282244744718013] 
%\draw    (398.56,63.94) -- (373.84,79) ;
%Straight Lines [id:da308777652895172] 
\draw    (501.35,36.58) -- (535.01,36.58) ;
%Straight Lines [id:da4403846371297111] 
%\draw    (576.84,36.81) -- (610.5,36.81) ;
%Shape: Rectangle [id:dp10249842961690625] 
\draw   (594.32,13.49) -- (594.38,64.06) -- (535.76,64.11) -- (535.7,13.53) -- cycle ;
%Shape: Rectangle [id:dp5285416756795411] 
\draw   (587.43,97.29) -- (587.49,147.86) -- (546.87,147.91) -- (546.81,97.34) -- cycle ;
%Straight Lines [id:da04487879111312143] 
\draw    (567.08,64.08) -- (567.12,97.79) ;
%Straight Lines [id:da8270596710677034] 
\draw    (567.18,148.61) -- (567.21,170.32) ;
\draw    (567.18,188) node[] {$\bar x_D$} ;

%Shape: Rectangle [id:dp3767649795422918] 
%\draw   (591.47,240.36) -- (591.53,290.93) -- (537.23,291) -- (537.17,240.43) -- cycle ;
%Straight Lines [id:da24912864531365497] 
%\draw    (557.24,206.93) -- (557.28,240.65) ;
%Straight Lines [id:da5982694358632314] 
%\draw    (537.06,121.44) -- (513,121.47) ;
%Straight Lines [id:da7094971031456501] 
%\draw    (537.23,265.75) -- (513.17,265.79) ;
%Straight Lines [id:da771811355423424] 
%\draw    (535.76,64.11) -- (511.03,79.17) ;

% Text Node
%\draw (22.02,118.76) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw (96.81,27.93) node [anchor=north west][inner sep=0.75pt]    {$U_{1}$};
% Text Node
\draw (181.6,26.82) node [anchor=north west][inner sep=0.75pt]    {$U_{2}$};
% Text Node
\draw (257.09,35.99) node [anchor=north west][inner sep=0.75pt]    {$\ldots $};
% Text Node
\draw (319.84,26.82) node [anchor=north west][inner sep=0.75pt]    {$U_{L D}$};
% Text Node
\draw (474.5,34.15) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
%\draw (426.6,182.34) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.93]  {$\dotsc $};
% Text Node
%\draw (407.73,252.72) node [anchor=north west][inner sep=0.75pt]    {$W^{L+1}_{1}$};
% Text Node
\draw (419.95,115.11) node [anchor=north west][inner sep=0.75pt]    {$\varphi$};
% Text Node
\draw (400.76,27.31) node [anchor=north west][inner sep=0.75pt]    {$U_{L D + 1}$};
% Text Node
%\draw (563.8,182.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.93]  {$\dotsc $};
% Text Node
%\draw (544.92,252.89) node [anchor=north west][inner sep=0.75pt]    {$W^{L+1}_{D}$};
% Text Node
\draw (559.13,115.28) node [anchor=north west][inner sep=0.75pt]    {$\varphi$};
% Text Node
\draw (540.93,27.48) node [anchor=north west][inner sep=0.75pt]    {$U_{L D + D}$};


\end{tikzpicture}



==> figs/phiB.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5363703686356587] 
\draw   (84.97,16.34) -- (136.13,16.34) -- (136.13,60.83) -- (84.97,60.83) -- cycle ;

%Shape: Rectangle [id:dp8725100664967222] 
\draw   (169.75,15.22) -- (220.91,15.22) -- (220.91,59.72) -- (169.75,59.72) -- cycle ;
%Straight Lines [id:da6196333580408178] 
\draw    (136.13,37.47) -- (170.23,37.47) ;
%Straight Lines [id:da21649224604714146] 
\draw    (221.64,37.47) -- (255.74,37.47) ;
%Straight Lines [id:da24834573161101714] 
\draw    (278.64,37.47) -- (312.75,37.47) ;
%Shape: Rectangle [id:dp7121555661157686] 
\draw   (313,15.22) -- (364.16,15.22) -- (364.16,59.72) -- (313,59.72) -- cycle ;
%Straight Lines [id:da707632511329835] 
\draw    (364.16,36.41) -- (397.82,36.41) ;
%Straight Lines [id:da7195179647268413] 
\draw    (439.64,36.64) -- (473.31,36.64) ;
%Straight Lines [id:da09791834283945988] 
\draw    (111.13,60.47) -- (111.13,86.83) ;
%Straight Lines [id:da15507952498469013] 
\draw    (194.13,59.47) -- (194.13,85.83) ;
%Straight Lines [id:da14077769757226344] 
\draw    (340.13,60.47) -- (340.13,86.83) ;
%Shape: Rectangle [id:dp694510524665922] 
\draw   (439.12,13.32) -- (439.18,63.89) -- (398.56,63.94) -- (398.5,13.37) -- cycle ;
%Shape: Rectangle [id:dp8686945323791404] 
\draw   (440.23,97.12) -- (440.29,147.69) -- (399.67,147.74) -- (399.61,97.17) -- cycle ;
%Straight Lines [id:da9456679363480447] 
\draw    (419.89,63.91) -- (419.93,97.63) ;
%Straight Lines [id:da6638891126517448] 
\draw    (419.98,148.44) -- (420.02,182.15) ;
%Shape: Rectangle [id:dp12000420939032619] 
\draw   (454.47,240.19) -- (454.53,290.77) -- (400.04,290.83) -- (399.98,240.26) -- cycle ;
%Straight Lines [id:da40028927531463054] 
\draw    (420.05,206.76) -- (420.09,240.48) ;
%Straight Lines [id:da7654859468370541] 
\draw    (399.87,121.27) -- (375.81,121.3) ;
%Straight Lines [id:da8862506211796726] 
\draw    (400.03,265.59) -- (375.97,265.62) ;
%Straight Lines [id:da31282244744718013] 
\draw    (398.56,63.94) -- (373.84,79) ;
%Straight Lines [id:da308777652895172] 
\draw    (501.35,36.58) -- (535.01,36.58) ;
%Straight Lines [id:da4403846371297111] 
%\draw    (576.84,36.81) -- (610.5,36.81) ;
%Shape: Rectangle [id:dp10249842961690625] 
\draw   (576.32,13.49) -- (576.38,64.06) -- (535.76,64.11) -- (535.7,13.53) -- cycle ;
%Shape: Rectangle [id:dp5285416756795411] 
\draw   (577.43,97.29) -- (577.49,147.86) -- (536.87,147.91) -- (536.81,97.34) -- cycle ;
%Straight Lines [id:da04487879111312143] 
\draw    (557.08,64.08) -- (557.12,97.79) ;
%Straight Lines [id:da8270596710677034] 
\draw    (557.18,148.61) -- (557.21,182.32) ;
%Shape: Rectangle [id:dp3767649795422918] 
\draw   (591.47,240.36) -- (591.53,290.93) -- (537.23,291) -- (537.17,240.43) -- cycle ;
%Straight Lines [id:da24912864531365497] 
\draw    (557.24,206.93) -- (557.28,240.65) ;
%Straight Lines [id:da5982694358632314] 
\draw    (537.06,121.44) -- (513,121.47) ;
%Straight Lines [id:da7094971031456501] 
\draw    (537.23,265.75) -- (513.17,265.79) ;
%Straight Lines [id:da771811355423424] 
\draw    (535.76,64.11) -- (511.03,79.17) ;

% Text Node
\draw (22.02,118.76) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\varphi } =$};
% Text Node
\draw (96.81,27.93) node [anchor=north west][inner sep=0.75pt]    {$U^{A}_{1}$};
% Text Node
\draw (181.6,26.82) node [anchor=north west][inner sep=0.75pt]    {$U^{A}_{2}$};
% Text Node
\draw (257.09,35.99) node [anchor=north west][inner sep=0.75pt]    {$\ldots $};
% Text Node
\draw (319.84,26.82) node [anchor=north west][inner sep=0.75pt]    {$U^{A}_{L_{A} D}$};
% Text Node
\draw (474.5,34.15) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (426.6,182.34) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.93]  {$\dotsc $};
% Text Node
\draw (407.73,252.72) node [anchor=north west][inner sep=0.75pt]    {$W^{L+1}_{1}$};
% Text Node
\draw (407.95,111.11) node [anchor=north west][inner sep=0.75pt]    {$W^{2}_{1}$};
% Text Node
\draw (407.76,27.31) node [anchor=north west][inner sep=0.75pt]    {$W^{1}_{1}$};
% Text Node
\draw (563.8,182.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.93]  {$\dotsc $};
% Text Node
\draw (544.92,252.89) node [anchor=north west][inner sep=0.75pt]    {$W^{L+1}_{D}$};
% Text Node
\draw (545.13,111.28) node [anchor=north west][inner sep=0.75pt]    {$W^{2}_{D}$};
% Text Node
\draw (544.93,27.48) node [anchor=north west][inner sep=0.75pt]    {$W^{1}_{D}$};


\end{tikzpicture}

==> figs/reordering1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,615); %set diagram left start at 0, and has height of 615

%Shape: Rectangle [id:dp38284855495360026] 
\draw   (310,37) -- (373.67,37) -- (373.67,83.83) -- (310,83.83) -- cycle ;
%Straight Lines [id:da09501483638853592] 
\draw    (266.67,60) -- (310.67,60) ;
%Straight Lines [id:da6541058614156479] 
\draw    (374,46) -- (414.67,46) ;
%Straight Lines [id:da9502874373954395] 
\draw    (374,70) -- (413.67,70) ;
%Straight Lines [id:da679361231788939] 
\draw    (343,8) -- (343,36.83) ;
%Shape: Rectangle [id:dp304214790592918] 
\draw   (311,158) -- (374.67,158) -- (374.67,204.83) -- (311,204.83) -- cycle ;
%Straight Lines [id:da17186031174569671] 
\draw    (344,129) -- (344,157.83) ;
%Straight Lines [id:da9439894614473336] 
\draw    (266.67,183) -- (310.67,183) ;
%Shape: Rectangle [id:dp41983128196386077] 
\draw   (316,226) -- (370.67,226) -- (370.67,263.83) -- (316,263.83) -- cycle ;
%Straight Lines [id:da6118861624077179] 
\draw    (375,169) -- (415.67,169) ;
%Straight Lines [id:da6886165974042142] 
\draw    (375,193) -- (414.67,193) ;
%Straight Lines [id:da9463367856286096] 
\draw    (270.67,244) -- (314.67,244) ;
%Straight Lines [id:da5005158527006588] 
\draw    (371,243) -- (410.67,243) ;
%Shape: Rectangle [id:dp6064644842729239] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (305,153) -- (384.67,153) -- (384.67,272.83) -- (305,272.83) -- cycle ;
%Shape: Rectangle [id:dp21881398845851674] 
\draw   (311,329) -- (374.67,329) -- (374.67,375.83) -- (311,375.83) -- cycle ;
%Straight Lines [id:da6139780289836947] 
\draw    (344,300) -- (344,328.83) ;
%Straight Lines [id:da463224628816836] 
\draw    (266.67,354) -- (310.67,354) ;
%Shape: Rectangle [id:dp8315079507402181] 
\draw   (316,397) -- (370.67,397) -- (370.67,434.83) -- (316,434.83) -- cycle ;
%Straight Lines [id:da8175411759919353] 
\draw    (375,340) -- (415.67,340) ;
%Straight Lines [id:da7997883302909652] 
\draw    (375,364) -- (414.67,364) ;
%Straight Lines [id:da314543521703734] 
\draw    (270.67,415) -- (314.67,415) ;
%Straight Lines [id:da6044181615587336] 
\draw    (371,414) -- (410.67,414) ;
%Shape: Rectangle [id:dp18785843793584855] 
\draw   (317,461) -- (371.67,461) -- (371.67,498.83) -- (317,498.83) -- cycle ;
%Straight Lines [id:da10989641491838942] 
\draw    (271.67,479) -- (315.67,479) ;
%Straight Lines [id:da6693103943883711] 
\draw    (372,478) -- (411.67,478) ;
%Shape: Rectangle [id:dp4415681504579543] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (304,322) -- (389.67,322) -- (389.67,513.83) -- (304,513.83) -- cycle ;

% Text Node
\draw (66,51.4) node [anchor=north west][inner sep=0.75pt]    {$U^{B}_{L_{A} D+1} :=$};
% Text Node
\draw (329,49.4) node [anchor=north west][inner sep=0.75pt]    {$W^{1}_{1}$};
% Text Node
\draw (422,35.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{d}( 1\leftrightarrow 2)$};
% Text Node
\draw (421,61.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{1}( 1\leftrightarrow 2)$};
% Text Node
\draw (199,50.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{d}( 0\leftrightarrow 1)$};
% Text Node
\draw (67,198.4) node [anchor=north west][inner sep=0.75pt]    {$U^{B}_{L_{A} D+2} :=$};
% Text Node
\draw (330,170.4) node [anchor=north west][inner sep=0.75pt]    {$W^{1}_{2}$};
% Text Node
\draw (199,173.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{d}( 1\leftrightarrow 2)$};
% Text Node
\draw (335,208.4) node [anchor=north west][inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (339,235.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{I}$};
% Text Node
\draw (423,158.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{d}( 2\leftrightarrow 3)$};
% Text Node
\draw (422,184.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{2}( 1\leftrightarrow 2)$};
% Text Node
\draw (187,234.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{1}( 1\leftrightarrow 2)$};
% Text Node
\draw (418,234.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{1}( 1\leftrightarrow 2)$};
% Text Node
\draw (67,369.4) node [anchor=north west][inner sep=0.75pt]    {$U^{B}_{L_{A} D+3} :=$};
% Text Node
\draw (330,341.4) node [anchor=north west][inner sep=0.75pt]    {$W^{1}_{3}$};
% Text Node
\draw (199,344.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{d}( 2\leftrightarrow 3)$};
% Text Node
\draw (335,379.4) node [anchor=north west][inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (339,406.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{I}$};
% Text Node
\draw (423,329.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{d}( 3\leftrightarrow 4)$};
% Text Node
\draw (422,355.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{3}( 1\leftrightarrow 2)$};
% Text Node
\draw (187,405.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{1}( 1\leftrightarrow 2)$};
% Text Node
\draw (418,405.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{1}( 1\leftrightarrow 2)$};
% Text Node
\draw (336,440.4) node [anchor=north west][inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (340,470.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{I}$};
% Text Node
\draw (188,469.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{2}( 1\leftrightarrow 2)$};
% Text Node
\draw (419,469.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{2}( 1\leftrightarrow 2)$};
% Text Node
\draw (339.1,546.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\dotsc $};


\end{tikzpicture}

==> figs/reordering2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,709); %set diagram left start at 0, and has height of 709


%Shape: Rectangle [id:dp21881398845851674] 
\draw   (322,42) -- (385.67,42) -- (385.67,88.83) -- (322,88.83) -- cycle ;
%Straight Lines [id:da6139780289836947] 
\draw    (355,13) -- (355,41.83) ;
%Straight Lines [id:da463224628816836] 
\draw    (277.67,67) -- (321.67,67) ;
%Shape: Rectangle [id:dp8315079507402181] 
\draw   (327,110) -- (381.67,110) -- (381.67,147.83) -- (327,147.83) -- cycle ;
%Straight Lines [id:da8175411759919353] 
\draw    (386,65) -- (426.67,65) ;
%Straight Lines [id:da314543521703734] 
\draw    (281.67,128) -- (325.67,128) ;
%Straight Lines [id:da6044181615587336] 
\draw    (382,127) -- (421.67,127) ;
%Shape: Rectangle [id:dp18785843793584855] 
\draw   (328,210) -- (382.67,210) -- (382.67,247.83) -- (328,247.83) -- cycle ;
%Straight Lines [id:da10989641491838942] 
\draw    (282.67,228) -- (326.67,228) ;
%Straight Lines [id:da6693103943883711] 
\draw    (383,227) -- (422.67,227) ;
%Shape: Rectangle [id:dp6467519054730255] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (315,35) -- (399.67,35) -- (399.67,259) -- (315,259) -- cycle ;

%Shape: Rectangle [id:dp23243243697448235] 
\draw   (324,322) -- (387.67,322) -- (387.67,368.83) -- (324,368.83) -- cycle ;
%Straight Lines [id:da5201238427175827] 
\draw    (357,293) -- (357,321.83) ;
%Straight Lines [id:da4259846004050296] 
\draw    (279.67,347) -- (323.67,347) ;
%Shape: Rectangle [id:dp13381359466150533] 
\draw   (329,390) -- (383.67,390) -- (383.67,427.83) -- (329,427.83) -- cycle ;
%Straight Lines [id:da4753681677345152] 
\draw    (388,345) -- (428.67,345) ;
%Straight Lines [id:da9842340499286546] 
\draw    (283.67,408) -- (327.67,408) ;
%Straight Lines [id:da9187692894835129] 
\draw    (384,407) -- (423.67,407) ;
%Shape: Rectangle [id:dp4094696604038093] 
\draw   (330,490) -- (384.67,490) -- (384.67,527.83) -- (330,527.83) -- cycle ;
%Straight Lines [id:da912564684860407] 
\draw    (284.67,508) -- (328.67,508) ;
%Straight Lines [id:da6125010389410512] 
\draw    (385,507) -- (424.67,507) ;
%Shape: Rectangle [id:dp3870673283380077] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (317,315) -- (401.67,315) -- (401.67,539) -- (317,539) -- cycle ;

% Text Node
\draw (48,132.4) node [anchor=north west][inner sep=0.75pt]    {$U^{B}_{( L_{A} +1) D+1} :=$};
% Text Node
\draw (341,54.4) node [anchor=north west][inner sep=0.75pt]    {$W^{2}_{1}$};
% Text Node
\draw (343,89.4) node [anchor=north west][inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (350,119.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{I}$};
% Text Node
\draw (182,57.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{1}( 1\leftrightarrow 2)$};
% Text Node
\draw (351,219.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{I}$};
% Text Node
\draw (434,55.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{1}( 2\leftrightarrow 3)$};
% Text Node
\draw (193,117.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{2}( 1\leftrightarrow 2)$};
% Text Node
\draw (433,116.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{2}( 1\leftrightarrow 2)$};
% Text Node
\draw (179,218.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{D}( 1\leftrightarrow 2)$};
% Text Node
\draw (345,151.4) node [anchor=north west][inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (355.1,166.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\dotsc $};
% Text Node
\draw (344,189.4) node [anchor=north west][inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (433,217.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{D}( 1\leftrightarrow 2)$};
% Text Node
\draw (50,412.4) node [anchor=north west][inner sep=0.75pt]    {$U^{B}_{( L_{A} +1) D+2} :=$};
% Text Node
\draw (343,334.4) node [anchor=north west][inner sep=0.75pt]    {$W^{2}_{2}$};
% Text Node
\draw (345,369.4) node [anchor=north west][inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (352,399.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{I}$};
% Text Node
\draw (184,337.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{2}( 1\leftrightarrow 2)$};
% Text Node
\draw (353,499.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{I}$};
% Text Node
\draw (436,335.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{2}( 2\leftrightarrow 3)$};
% Text Node
\draw (195,397.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{1}( 2\leftrightarrow 3)$};
% Text Node
\draw (435,396.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{2}( 2\leftrightarrow 3)$};
% Text Node
\draw (181,498.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{D}( 1\leftrightarrow 2)$};
% Text Node
\draw (435,497.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{D}( 1\leftrightarrow 2)$};
% Text Node
\draw (346,469.4) node [anchor=north west][inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (357.1,446.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\dotsc $};
% Text Node
\draw (347,431.4) node [anchor=north west][inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (340.1,575.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\dotsc $};


\end{tikzpicture}

==> figs/reordering3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,856); %set diagram left start at 0, and has height of 856


%Shape: Rectangle [id:dp21881398845851674] 
\draw   (322,42) -- (385.67,42) -- (385.67,88.83) -- (322,88.83) -- cycle ;
%Straight Lines [id:da6139780289836947] 
\draw    (355,13) -- (355,41.83) ;
%Straight Lines [id:da463224628816836] 
\draw    (277.67,67) -- (321.67,67) ;
%Shape: Rectangle [id:dp8315079507402181] 
\draw   (327,110) -- (381.67,110) -- (381.67,147.83) -- (327,147.83) -- cycle ;
%Straight Lines [id:da314543521703734] 
\draw    (281.67,128) -- (325.67,128) ;
%Straight Lines [id:da6044181615587336] 
\draw    (382,127) -- (421.67,127) ;
%Shape: Rectangle [id:dp18785843793584855] 
\draw   (328,210) -- (382.67,210) -- (382.67,247.83) -- (328,247.83) -- cycle ;
%Straight Lines [id:da10989641491838942] 
\draw    (282.67,228) -- (326.67,228) ;
%Straight Lines [id:da6693103943883711] 
\draw    (383,227) -- (422.67,227) ;
%Shape: Rectangle [id:dp6467519054730255] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (315,35) -- (399.67,35) -- (399.67,259) -- (315,259) -- cycle ;

%Shape: Rectangle [id:dp23243243697448235] 
\draw   (324,322) -- (387.67,322) -- (387.67,368.83) -- (324,368.83) -- cycle ;
%Straight Lines [id:da5201238427175827] 
\draw    (357,293) -- (357,321.83) ;
%Straight Lines [id:da4259846004050296] 
\draw    (279.67,347) -- (323.67,347) ;
%Shape: Rectangle [id:dp13381359466150533] 
\draw   (329,390) -- (383.67,390) -- (383.67,427.83) -- (329,427.83) -- cycle ;
%Straight Lines [id:da9842340499286546] 
\draw    (283.67,408) -- (327.67,408) ;
%Straight Lines [id:da9187692894835129] 
\draw    (384,407) -- (423.67,407) ;
%Shape: Rectangle [id:dp4094696604038093] 
\draw   (330,490) -- (384.67,490) -- (384.67,527.83) -- (330,527.83) -- cycle ;
%Straight Lines [id:da912564684860407] 
\draw    (284.67,508) -- (328.67,508) ;
%Straight Lines [id:da6125010389410512] 
\draw    (385,507) -- (424.67,507) ;
%Shape: Rectangle [id:dp3870673283380077] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (317,315) -- (401.67,315) -- (401.67,539) -- (317,539) -- cycle ;
%Shape: Rectangle [id:dp3126476744219926] 
\draw   (316,669) -- (379.67,669) -- (379.67,715.83) -- (316,715.83) -- cycle ;
%Straight Lines [id:da35094175816920004] 
\draw    (349,640) -- (349,668.83) ;
%Straight Lines [id:da3398813450995595] 
\draw    (271.67,694) -- (315.67,694) ;

% Text Node
\draw (48,132.4) node [anchor=north west][inner sep=0.75pt]    {$U^{B}_{L_{B} D+1} :=$};
% Text Node
\draw (341,54.4) node [anchor=north west][inner sep=0.75pt]    {$W^{L+1}_{1}$};
% Text Node
\draw (343,89.4) node [anchor=north west][inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (350,119.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{I}$};
% Text Node
\draw (164,57.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{1}( L\leftrightarrow L+1)$};
% Text Node
\draw (351,219.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{I}$};
% Text Node
\draw (168,117.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{2}( L\leftrightarrow L+1)$};
% Text Node
\draw (161,218.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{D}( L\leftrightarrow L+1)$};
% Text Node
\draw (345,151.4) node [anchor=north west][inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (354.1,166.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\dotsc $};
% Text Node
\draw (344,189.4) node [anchor=north west][inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (50,412.4) node [anchor=north west][inner sep=0.75pt]    {$U^{B}_{L_{B} D+2} :=$};
% Text Node
\draw (343,334.4) node [anchor=north west][inner sep=0.75pt]    {$W^{L+1}_{2}$};
% Text Node
\draw (345,369.4) node [anchor=north west][inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (352,399.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{I}$};
% Text Node
\draw (353,499.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{I}$};
% Text Node
\draw (346,469.4) node [anchor=north west][inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (356.1,446.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\dotsc $};
% Text Node
\draw (347,431.4) node [anchor=north west][inner sep=0.75pt]    {$\otimes $};
% Text Node
\draw (346.1,575.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\dotsc $};
% Text Node
\draw (431,117.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{2}( L\leftrightarrow L+1)$};
% Text Node
\draw (433,218.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{D}( L\leftrightarrow L+1)$};
% Text Node
\draw (162,338.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{2}( L\leftrightarrow L+1)$};
% Text Node
\draw (167,399.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{3}( L\leftrightarrow L+1)$};
% Text Node
\draw (432,397.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{3}( L\leftrightarrow L+1)$};
% Text Node
\draw (163,498.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{D}( L\leftrightarrow L+1)$};
% Text Node
\draw (434,497.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{D}( L\leftrightarrow L+1)$};
% Text Node
\draw (43,683.4) node [anchor=north west][inner sep=0.75pt]    {$U^{B}_{( L_{B} +1) D} :=$};
% Text Node
\draw (335,681.4) node [anchor=north west][inner sep=0.75pt]    {$W^{L+1}_{D}$};
% Text Node
\draw (152,685.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{lvl}_{D}( L\leftrightarrow L+1)$};


\end{tikzpicture}

==> figs/varphiA.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5363703686356587] 
\draw   (88.97,90.34) -- (140.13,90.34) -- (140.13,134.83) -- (88.97,134.83) -- cycle ;

%Shape: Rectangle [id:dp8725100664967222] 
\draw   (173.75,89.22) -- (224.91,89.22) -- (224.91,133.72) -- (173.75,133.72) -- cycle ;
%Straight Lines [id:da6196333580408178] 
\draw    (140.13,111.47) -- (174.23,111.47) ;
%Straight Lines [id:da21649224604714146] 
\draw    (225.64,111.47) -- (259.74,111.47) ;
%Straight Lines [id:da24834573161101714] 
\draw    (282.64,111.47) -- (316.75,111.47) ;
%Shape: Rectangle [id:dp7121555661157686] 
\draw   (317,89.22) -- (368.16,89.22) -- (368.16,133.72) -- (317,133.72) -- cycle ;
%Straight Lines [id:da707632511329835] 
\draw    (368.16,109.25) -- (402.26,109.25) ;
%Shape: Rectangle [id:dp3374506315535992] 
\draw   (402.51,87) -- (453.67,87) -- (453.67,131.5) -- (402.51,131.5) -- cycle ;
%Shape: Rectangle [id:dp4710033543470944] 
\draw   (544.51,87) -- (595.67,87) -- (595.67,131.5) -- (544.51,131.5) -- cycle ;
%Straight Lines [id:da7195179647268413] 
\draw    (453.64,109.47) -- (487.74,109.47) ;
%Straight Lines [id:da8907456642395457] 
\draw    (510.64,109.47) -- (544.75,109.47) ;
%Straight Lines [id:da09791834283945988] 
\draw    (115.13,134.47) -- (115.13,160.83) ;
%Straight Lines [id:da15507952498469013] 
\draw    (198.13,133.47) -- (198.13,159.83) ;
%Straight Lines [id:da14077769757226344] 
\draw    (344.13,134.47) -- (344.13,160.83) ;
%Straight Lines [id:da6804884371945079] 
\draw    (429.13,131.47) -- (429.13,157.83) ;
%Straight Lines [id:da047364255971232616] 
\draw    (570.13,131.47) -- (570.13,157.83) ;

% Text Node
\draw (50.02,102.76) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\varphi }^A =$};
% Text Node
\draw (100.81,101.93) node [anchor=north west][inner sep=0.75pt]    {$U^{A}_{1}$};
% Text Node
\draw (185.6,100.82) node [anchor=north west][inner sep=0.75pt]    {$U^{A}_{2}$};
% Text Node
\draw (260,115) node [anchor=north west][inner sep=0.75pt]    {$\ldots $};
% Text Node
\draw (323.84,100.82) node [anchor=north west][inner sep=0.75pt]    {$U^{A}_{L_{A} D}$};
% Text Node
\draw (414.36,98.59) node [anchor=north west][inner sep=0.75pt]    {$\Phi ^{A}_{1}$};
% Text Node
\draw (554.36,98.59) node [anchor=north west][inner sep=0.75pt]    {$\Phi ^{A}_{D}$};
% Text Node
\draw (490, 115) node [anchor=north west][inner sep=0.75pt]    {$\ldots $};
% Text Node
\draw (108,166.4) node [anchor=north west][inner sep=0.75pt]    {$i^{1}_{1}$};
% Text Node
\draw (191,165.4) node [anchor=north west][inner sep=0.75pt]    {$i^{1}_{2}$};
% Text Node
\draw (337,166.4) node [anchor=north west][inner sep=0.75pt]    {$i^{L_{A}}_{D}$};
% Text Node
\draw (422,163.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{x}_{1}$};
% Text Node
\draw (563,163.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{x}_{D}$};


\end{tikzpicture}
